Extension and neural operator approximation of the electrical impedance tomography inverse map

This paper considers the problem of noise-robust neural operator approximation for the solution map of Calder\'on's inverse conductivity problem. In this continuum model of electrical impedance tomography (EIT), the boundary measurements are realized as a noisy perturbation of the Neumann-to-Dirichlet map's integral kernel. The theoretical analysis proceeds by extending the domain of the inversion operator to a Hilbert space of kernel functions. The resulting extension shares the same stability properties as the original inverse map from kernels to conductivities, but is now amenable to neural operator approximation. Numerical experiments demonstrate that Fourier neural operators excel at reconstructing infinite-dimensional piecewise constant and lognormal conductivities in noisy setups both within and beyond the theory's assumptions. The methodology developed in this paper for EIT exemplifies a broader strategy for addressing nonlinear inverse problems with a noise-aware operator learning framework.

==> figures/factorize.tex <==
% https://tex.stackexchange.com/questions/663056/wide-tikz-cd-diagram-not-centered-shifted-to-the-right  
\tikzset{
trim node/.default=1cm,
trim node/.style={
overlay,
append after command={% restore smaller bounding box
  ([xshift={+#1}]\tikzlastnode.north west)
  ([xshift={+-#1}]\tikzlastnode.south east)}},
down and trim/.default=1cm,
down and trim/.style={
yshift=-(\pgfmatrixcurrentcolumn-1)*1.5\baselineskip,
trim node={#1}},
downup and trim/.default=1cm,
downup and trim/.style={
yshift=iseven(\pgfmatrixcurrentcolumn) ? -1.5\baselineskip : 0pt,
trim node={#1}},
-|/.style={to path={-|(\tikztotarget)\tikztonodes}},
|-/.style={to path={|-(\tikztotarget)\tikztonodes}},
-| sl/.style={-|, xslant=-1},
|- sl/.style={|-, xslant= 1},
center picture/.style={
trim left=(current bounding box.center),
trim right=(current bounding box.center)}}

\begin{tikzpicture}[column sep = 1em, center picture, scale=1.0]
    \begin{tikzcd}
        E_1^{-1}(A)\subseteq \cH_1 \arrow[overlay, rr,"E_1"] \arrow[d,swap,"\Psi"] && A\subseteq Z \arrow[overlay,rr,"E_1^{-1}"] \arrow[overlay,d,swap,"\cG"] && E_1^{-1}(A)\subseteq \cH_1 \arrow[overlay,d,swap,"\Psi"] \\
        E_2\bigl(\cG(A)\bigr)\subseteq \cH_2 \arrow[overlay,rr,"E_2^{-1}"] && \cG(A)\subseteq Y \arrow[overlay,rr,"E_2"] && E_2\bigl(\cG(A)\bigr)\subseteq \cH_2
    \end{tikzcd}
\end{tikzpicture}

==> figures/flowchart.tex <==
\begin{tikzpicture}[node distance=2cm, scale=1.0, every node/.style={transform shape}, every text node part/.style={align=center}]
    % Define block styles
    \tikzset{
        section/.style={rectangle, minimum width=3cm, minimum height=1cm, text centered, rounded corners, minimum height=2em, draw=black, fill=#1},
        arrow/.style={thick, ->, >=Stealth}
    }

    % Nodes
    \node (1) [section=white!90!gray] {\textbf{Lemma~\ref{lem:ntd_hs_any_dim}}\\NtD maps are\\Hilbert--Schmidt};
    \node (2) [section=white!30!gray, below of=1] {\textbf{Corollary~\ref{cor:forward_stability_kernel}}\\ Forward map stability};
    \node (3) [section=white!90!gray, below of=2] {\textbf{Lemma~\ref{lem:compact_set}}\\$\mathcal{X}_d(R)\subset L^p(\Omega)$\\is compact};
    \node (4) [section=white!30!gray, right of=3, xshift=2.5cm] {\textbf{Corollary~\ref{cor:compact_set_kernel}}\\Domain of inverse map\\is compact};
    \node (5) [section=white!60!gray, right of=1, xshift=2.5cm] {\textbf{Proposition~\ref{prop:stability_kernel}}\\Inverse map stability};
    \node (6) [section=white!90!gray, right of=5, xshift=2.5cm] {\textbf{Lemma~\ref{lem:hs_to_op}}\\NtD map norm estimates};
    \node (7) [section=white!40!black, below of=5] {\color{white}\textbf{Theorem~{\hypersetup{linkcolor=darkgreen}\ref{thm:extension_eit_kernel}}}\\ \color{white}Stable extension\\ \color{white} of inverse map};
    \node (8) [section=white!20!black, right of=4, xshift=2.5cm] {\color{white}\textbf{Main Theorem~{\hypersetup{linkcolor=darkgreen}\ref{thm:fno_approx_main}}}\\ \color{white}FNO approximation\\ \color{white}of inverse map};
    \node (9) [section=white!90!gray, above of=8] {\textbf{Lemma~\ref{lem:left_inv_pou}}\\Local representation of\\boundary manifold $\pOmega$};
    
    % Arrows
    \draw [arrow, line width=1.5pt] (1) to (2);
    \draw [arrow, line width=1.5pt] (2) to (4);
    \draw [arrow, line width=1.5pt] (3) to (4);
    \draw [arrow, line width=1.5pt] (1) to (5);
    \draw [arrow, line width=1.5pt] (6) to (5);
    \draw [arrow, line width=1.5pt] (5) to (7);
    \draw [arrow, line width=1.5pt] (7) to (8);
    \draw [arrow, line width=1.5pt] (9) to (8);
    \draw [arrow, line width=1.5pt] (4) to (8);
\end{tikzpicture}
